Benchmarking Poisoning Attacks against Retrieval-Augmented Generation

Retrieval-Augmented Generation (RAG) has proven effective in mitigating hallucinations in large language models by incorporating external knowledge during inference. However, this integration introduces new security vulnerabilities, particularly to poisoning attacks. Although prior work has explored various poisoning strategies, a thorough assessment of their practical threat to RAG systems remains missing. To address this gap, we propose the first comprehensive benchmark framework for evaluating poisoning attacks on RAG. Our benchmark covers 5 standard question answering (QA) datasets and 10 expanded variants, along with 13 poisoning attack methods and 7 defense mechanisms, representing a broad spectrum of existing techniques. Using this benchmark, we conduct a comprehensive evaluation of all included attacks and defenses across the full dataset spectrum. Our findings show that while existing attacks perform well on standard QA datasets, their effectiveness drops significantly on the expanded versions. Moreover, our results demonstrate that various advanced RAG architectures, such as sequential, branching, conditional, and loop RAG, as well as multi-turn conversational RAG, multimodal RAG systems, and RAG-based LLM agent systems, remain susceptible to poisoning attacks. Notably, current defense techniques fail to provide robust protection, underscoring the pressing need for more resilient and generalizable defense strategies.

==> (inline-0) <==
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.13~ & 0.16~ & 0.27~ & 0.40~ & 0.29~ & 0.12~ & 0.12~ & 0.60~ \\
     & ASR & 0.81~ & 0.79~ & 0.63~ & 0.36~ & 0.71~ & 0.83~ & 0.82~ & 0.06~ \\ 
    \midrule
    \rowcolor{greyD} 
\cellcolor{greyD}  & ACC & 0.15~ & 0.15~ & 0.31~ & 0.42~ & 0.28~ & 0.15~ & 0.13~ & 0.56~ \\
  \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{WPRAG} & ASR & 0.79~ & 0.80~ & 0.53~ & 0.33~ & 0.73~ & 0.79~ & 0.80~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.00~ & 0.01~ & 0.34~ & 0.32~ & 0.39~ & 0.01~ & 0.01~ & 0.58~ \\
     & ASR & 0.99~ & 0.99~ & 0.57~ & 0.40~ & 0.60~ & 0.99~ & 0.99~ & 0.08~ \\ 
    \midrule
   \rowcolor{greyD} 
\cellcolor{greyD}  & ACC & 0.00~ & 0.00~ & 0.37~ & 0.36~ & 0.39~ & 0.00~ & 0.00~ & 0.61~ \\
 \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{WPI}  & ASR & 1.00~ & 0.99~ & 0.47~ & 0.37~ & 0.58~ & 1.00~ & 1.00~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.15~ & 0.16~ & 0.32~ & 0.41~ & 0.25~ & 0.25~ & 0.13~ & 0.60~ \\
     & ASR & 0.82~ & 0.78~ & 0.55~ & 0.33~ & 0.73~ & 0.70~ & 0.83~ & 0.06~ \\ 
    \midrule
   \rowcolor{greyD} 
\cellcolor{greyD} & ACC & 0.00~ & 0.00~ & 0.08~ & 0.35~ & 0.08~ & 0.02~ & 0.00~ & 0.58~ \\
   \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{CRAG-AS} & ASR & 1.00~ & 0.99~ & 0.75~ & 0.38~ & 0.92~ & 0.98~ & 1.00~ & 0.07~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.00~ & 0.00~ & 0.09~ & 0.32~ & 0.03~ & 0.00~ & 0.00~ & 0.60~ \\
     & ASR & 0.99~ & 0.99~ & 0.86~ & 0.38~ & 0.97~ & 0.99~ & 0.99~ & 0.09~ \\ 
    \midrule
  \rowcolor{greyD} 
\cellcolor{greyD} & ACC & 0.00~ & 0.00~ & 0.54~ & 0.19~ & 0.53~ & 0.00~ & 0.00~ & 0.60~ \\
   \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{JamInject}   & ASR & 1.00~ & 1.00~ & 0.28~ & 0.75~ & 0.37~ & 1.00~ & 1.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.05~ & 0.04~ & 0.73~ & 0.59~ & 0.60~ & 0.05~ & 0.05~ & 0.60~ \\
     & ASR & 0.95~ & 0.96~ & 0.03~ & 0.22~ & 0.11~ & 0.95~ & 0.95~ & 0.00~ \\ 
    \midrule
   \rowcolor{greyD} 
\cellcolor{greyD} & ACC & 0.19~ & 0.13~ & 0.73~ & 0.58~ & 0.74~ & 0.39~ & 0.19~ & 0.58~ \\
   \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{JamOpt}  & ASR & 0.69~ & 0.73~ & 0.00~ & 0.24~ & 0.00~ & 0.51~ & 0.68~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.00~ & 0.68~ & 0.57~ & 0.30~ & 0.70~ & 0.38~ & 0.00~ & 0.63~ \\
     & ASR & 1.00~ & 0.25~ & 0.25~ & 0.67~ & 0.13~ & 0.57~ & 1.00~ & 0.03~ \\ 
    \midrule
   \rowcolor{greyD} 
\cellcolor{greyD}  & ACC & 0.69~ & 0.86~ & 0.80~ & 0.80~ & 0.86~ & 0.99~ & 0.68~ & 0.54~ \\
\rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{BadRAG}   & ASR & 0.30~ & 0.12~ & 0.08~ & 0.18~ & 0.02~ & 0.01~ & 0.31~ & 0.02~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 0.97~ & 0.84~ & 0.86~ & 0.85~ & 0.93~ & 0.98~ & 0.96~ & 0.59~ \\
     & ASR & 0.00~ & 0.15~ & 0.00~ & 0.13~ & 0.00~ & 0.02~ & 0.03~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.06~ & 0.14~ & 0.27~ & 0.57~ & 0.23~ & 0.08~ & 0.07~ & 0.77~ \\
     & ASR & 0.81~ & 0.73~ & 0.60~ & 0.31~ & 0.75~ & 0.81~ & 0.80~ & 0.07~ \\ 
    \midrule
 \rowcolor{greyD} 
\cellcolor{greyD}   & ACC & 0.10~ & 0.14~ & 0.27~ & 0.58~ & 0.27~ & 0.10~ & 0.10~ & 0.79~ \\
\rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{WPRAG}  & ASR & 0.78~ & 0.65~ & 0.58~ & 0.31~ & 0.69~ & 0.76~ & 0.76~ & 0.11~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.08~ & 0.06~ & 0.34~ & 0.53~ & 0.44~ & 0.08~ & 0.09~ & 0.79~ \\
     & ASR & 0.90~ & 0.87~ & 0.58~ & 0.26~ & 0.52~ & 0.90~ & 0.90~ & 0.10~ \\ 
    \midrule
   \rowcolor{greyD} 
\cellcolor{greyD} & ACC & 0.05~ & 0.09~ & 0.50~ & 0.50~ & 0.54~ & 0.17~ & 0.06~ & 0.80~ \\
 \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{WPI} & ASR & 0.93~ & 0.78~ & 0.45~ & 0.28~ & 0.38~ & 0.77~ & 0.92~ & 0.08~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.25~ & 0.28~ & 0.38~ & 0.54~ & 0.36~ & 0.26~ & 0.24~ & 0.78~ \\
     & ASR & 0.63~ & 0.59~ & 0.49~ & 0.28~ & 0.58~ & 0.60~ & 0.64~ & 0.10~ \\ 
    \midrule
  \rowcolor{greyD} 
\cellcolor{greyD}   & ACC & 0.19~ & 0.14~ & 0.37~ & 0.60~ & 0.42~ & 0.38~ & 0.20~ & 0.76~ \\
 \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}  & ASR & 0.76~ & 0.77~ & 0.49~ & 0.18~ & 0.53~ & 0.56~ & 0.76~ & 0.10~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.02~ & 0.03~ & 0.20~ & 0.33~ & 0.17~ & 0.03~ & 0.03~ & 0.77~ \\
     & ASR & 0.96~ & 0.88~ & 0.68~ & 0.55~ & 0.77~ & 0.96~ & 0.95~ & 0.07~ \\ 
    \midrule
   \rowcolor{greyD} 
\cellcolor{greyD} & ACC & 0.32~ & 0.48~ & 0.82~ & 0.56~ & 0.84~ & 0.36~ & 0.35~ & 0.81~ \\
  \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{JamInject}  & ASR & 0.68~ & 0.50~ & 0.10~ & 0.42~ & 0.10~ & 0.64~ & 0.65~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.33~ & 0.40~ & 0.76~ & 0.77~ & 0.70~ & 0.35~ & 0.34~ & 0.80~ \\
     & ASR & 0.62~ & 0.57~ & 0.00~ & 0.15~ & 0.00~ & 0.60~ & 0.61~ & 0.00~ \\ 
    \midrule
 \rowcolor{greyD} 
\cellcolor{greyD} & ACC & 0.57~ & 0.72~ & 0.89~ & 0.85~ & 0.83~ & 0.75~ & 0.57~ & 0.80~ \\
    \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{JamOpt}   & ASR & 0.35~ & 0.23~ & 0.00~ & 0.11~ & 0.00~ & 0.18~ & 0.34~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.00~ & 0.63~ & 0.80~ & 0.32~ & 0.78~ & 0.57~ & 0.01~ & 0.71~ \\
     & ASR & 1.00~ & 0.32~ & 0.04~ & 0.66~ & 0.09~ & 0.40~ & 0.99~ & 0.01~ \\ 
    \midrule
 \rowcolor{greyD} 
\cellcolor{greyD}  & ACC & 0.94~ & 0.71~ & 0.95~ & 0.73~ & 0.94~ & 0.99~ & 0.92~ & 0.67~ \\
 \rowcolor{greyD} 
\cellcolor{greyD}\multirow{-2}{*}{BadRAG}    & ASR & 0.06~ & 0.25~ & 0.02~ & 0.27~ & 0.01~ & 0.01~ & 0.08~ & 0.02~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 0.97~ & 0.75~ & 0.97~ & 0.74~ & 0.90~ & 0.99~ & 0.99~ & 0.69~ \\
     & ASR & 0.00~ & 0.22~ & 0.00~ & 0.26~ & 0.01~ & 0.01~ & 0.01~ & 0.02~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.20~ & 0.28~ & 0.33~ & 0.55~ & 0.61~ & 0.18~ & 0.18~ & 0.79~ \\
     & ASR & 0.65~ & 0.52~ & 0.56~ & 0.25~ & 0.19~ & 0.60~ & 0.60~ & 0.09~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.22~ & 0.32~ & 0.32~ & 0.58~ & 0.65~ & 0.21~ & 0.22~ & 0.77~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}  & ASR & 0.68~ & 0.54~ & 0.56~ & 0.26~ & 0.16~ & 0.59~ & 0.61~ & 0.10~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.06~ & 0.01~ & 0.46~ & 0.62~ & 0.83~ & 0.05~ & 0.05~ & 0.81~ \\
     & ASR & 0.94~ & 0.95~ & 0.46~ & 0.03~ & 0.10~ & 0.94~ & 0.94~ & 0.10~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.03~ & 0.01~ & 0.52~ & 0.64~ & 0.82~ & 0.03~ & 0.03~ & 0.80~ \\
\rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}     & ASR & 0.96~ & 0.93~ & 0.44~ & 0.06~ & 0.12~ & 0.96~ & 0.96~ & 0.09~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.21~ & 0.28~ & 0.32~ & 0.55~ & 0.69~ & 0.21~ & 0.19~ & 0.76~ \\
     & ASR & 0.68~ & 0.55~ & 0.50~ & 0.25~ & 0.20~ & 0.57~ & 0.60~ & 0.08~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.13~ & 0.01~ & 0.36~ & 0.63~ & 0.76~ & 0.13~ & 0.12~ & 0.82~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS} & ASR & 0.84~ & 0.94~ & 0.59~ & 0.05~ & 0.16~ & 0.84~ & 0.85~ & 0.10~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.07~ & 0.06~ & 0.23~ & 0.48~ & 0.69~ & 0.04~ & 0.04~ & 0.78~ \\
     & ASR & 0.91~ & 0.87~ & 0.69~ & 0.45~ & 0.21~ & 0.91~ & 0.91~ & 0.09~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.20~ & 0.03~ & 0.81~ & 0.46~ & 0.89~ & 0.20~ & 0.20~ & 0.92~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}& ASR & 0.80~ & 0.97~ & 0.09~ & 0.52~ & 0.07~ & 0.80~ & 0.80~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.26~ & 0.17~ & 0.90~ & 0.83~ & 0.74~ & 0.25~ & 0.25~ & 0.89~ \\
     & ASR & 0.71~ & 0.82~ & 0.00~ & 0.12~ & 0.03~ & 0.71~ & 0.71~ & 0.00~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.37~ & 0.41~ & 0.89~ & 0.86~ & 0.87~ & 0.43~ & 0.39~ & 0.92~ \\
\rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt} & ASR & 0.51~ & 0.52~ & 0.00~ & 0.08~ & 0.00~ & 0.47~ & 0.52~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.00~ & 0.18~ & 0.78~ & 0.01~ & 0.70~ & 0.14~ & 0.00~ & 0.82~ \\
     & ASR & 1.00~ & 0.81~ & 0.16~ & 0.99~ & 0.25~ & 0.86~ & 1.00~ & 0.04~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.97~ & 0.91~ & 0.88~ & 0.81~ & 0.95~ & 0.95~ & 0.99~ & 0.91~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG} & ASR & 0.00~ & 0.09~ & 0.00~ & 0.12~ & 0.00~ & 0.04~ & 0.01~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 0.99~ & 0.90~ & 0.89~ & 0.80~ & 0.95~ & 0.96~ & 0.98~ & 0.90~ \\
     & ASR & 0.00~ & 0.10~ & 0.00~ & 0.12~ & 0.00~ & 0.04~ & 0.01~ & 0.01~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.08~ & 0.09~ & 0.22~ & 0.24~ & 0.20~ & 0.07~ & 0.07~ & 0.49~ \\
     & ASR & 0.91~ & 0.84~ & 0.79~ & 0.50~ & 0.78~ & 0.89~ & 0.88~ & 0.07~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.07~ & 0.09~ & 0.22~ & 0.23~ & 0.23~ & 0.07~ & 0.07~ & 0.48~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}  & ASR & 0.89~ & 0.89~ & 0.77~ & 0.53~ & 0.76~ & 0.88~ & 0.88~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.00~ & 0.00~ & 0.25~ & 0.21~ & 0.26~ & 0.00~ & 0.00~ & 0.47~ \\
     & ASR & 1.00~ & 0.95~ & 0.69~ & 0.48~ & 0.70~ & 0.99~ & 1.00~ & 0.05~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.00~ & 0.00~ & 0.26~ & 0.18~ & 0.29~ & 0.00~ & 0.00~ & 0.50~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}  & ASR & 0.99~ & 0.95~ & 0.67~ & 0.51~ & 0.62~ & 0.98~ & 0.99~ & 0.02~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.08~ & 0.08~ & 0.19~ & 0.24~ & 0.23~ & 0.07~ & 0.07~ & 0.52~ \\
     & ASR & 0.91~ & 0.89~ & 0.80~ & 0.50~ & 0.78~ & 0.93~ & 0.93~ & 0.05~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.00~ & 0.00~ & 0.14~ & 0.20~ & 0.15~ & 0.00~ & 0.00~ & 0.53~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS} & ASR & 0.99~ & 0.97~ & 0.78~ & 0.50~ & 0.83~ & 0.99~ & 0.99~ & 0.05~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.02~ & 0.03~ & 0.12~ & 0.19~ & 0.12~ & 0.02~ & 0.02~ & 0.52~ \\
     & ASR & 0.96~ & 0.91~ & 0.82~ & 0.49~ & 0.86~ & 0.96~ & 0.96~ & 0.05~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.00~ & 0.00~ & 0.50~ & 0.10~ & 0.45~ & 0.00~ & 0.00~ & 0.52~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject} & ASR & 1.00~ & 1.00~ & 0.26~ & 0.86~ & 0.40~ & 1.00~ & 1.00~ & 0.05~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.01~ & 0.00~ & 0.54~ & 0.45~ & 0.44~ & 0.00~ & 0.00~ & 0.52~ \\
     & ASR & 0.99~ & 1.00~ & 0.02~ & 0.41~ & 0.16~ & 1.00~ & 1.00~ & 0.07~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.06~ & 0.04~ & 0.54~ & 0.41~ & 0.59~ & 0.21~ & 0.05~ & 0.53~ \\
      \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt} & ASR & 0.80~ & 0.83~ & 0.00~ & 0.46~ & 0.02~ & 0.66~ & 0.80~ & 0.04~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.00~ & 0.74~ & 0.49~ & 0.02~ & 0.54~ & 0.35~ & 0.00~ & 0.47~ \\
     & ASR & 1.00~ & 0.19~ & 0.28~ & 0.98~ & 0.17~ & 0.64~ & 1.00~ & 0.04~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.97~ & 0.80~ & 0.94~ & 0.71~ & 0.96~ & 0.97~ & 0.99~ & 0.56~ \\
     \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG} & ASR & 0.00~ & 0.19~ & 0.00~ & 0.26~ & 0.00~ & 0.03~ & 0.01~ & 0.08~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 0.99~ & 0.81~ & 0.96~ & 0.73~ & 0.95~ & 0.99~ & 0.96~ & 0.58~ \\
     & ASR & 0.00~ & 0.17~ & 0.00~ & 0.25~ & 0.00~ & 0.01~ & 0.04~ & 0.08~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.65~ & 0.59~ & 0.82~ & 0.69~ & 0.79~ & 0.64~ & 0.63~ & 0.71~ \\
     & ASR & 0.11~ & 0.17~ & 0.15~ & 0.11~ & 0.01~ & 0.13~ & 0.11~ & 0.04~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.59~ & 0.66~ & 0.79~ & 0.64~ & 0.73~ & 0.64~ & 0.63~ & 0.73~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}  & ASR & 0.15~ & 0.12~ & 0.17~ & 0.13~ & 0.03~ & 0.15~ & 0.15~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.77~ & 0.85~ & 0.87~ & 0.76~ & 0.90~ & 0.77~ & 0.76~ & 0.72~ \\
     & ASR & 0.16~ & 0.07~ & 0.12~ & 0.07~ & 0.09~ & 0.17~ & 0.17~ & 0.05~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.80~ & 0.84~ & 0.88~ & 0.78~ & 0.87~ & 0.78~ & 0.78~ & 0.69~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI} & ASR & 0.14~ & 0.07~ & 0.13~ & 0.06~ & 0.09~ & 0.14~ & 0.16~ & 0.04~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.87~ & 0.86~ & 0.97~ & 0.73~ & 0.96~ & 0.88~ & 0.88~ & 0.67~ \\
     & ASR & 0.04~ & 0.07~ & 0.02~ & 0.04~ & 0.05~ & 0.03~ & 0.03~ & 0.03~ \\ 
    \midrule
 \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.81~ & 0.82~ & 0.93~ & 0.83~ & 0.97~ & 0.82~ & 0.81~ & 0.71~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}  & ASR & 0.14~ & 0.11~ & 0.04~ & 0.03~ & 0.04~ & 0.13~ & 0.13~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.36~ & 0.36~ & 0.71~ & 0.72~ & 0.70~ & 0.37~ & 0.37~ & 0.71~ \\
     & ASR & 0.50~ & 0.42~ & 0.29~ & 0.08~ & 0.31~ & 0.47~ & 0.47~ & 0.05~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.97~ & 0.95~ & 0.97~ & 0.88~ & 0.96~ & 0.97~ & 0.97~ & 0.76~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject} & ASR & 0.03~ & 0.04~ & 0.00~ & 0.10~ & 0.00~ & 0.03~ & 0.03~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.94~ & 0.92~ & 0.94~ & 0.88~ & 0.95~ & 0.95~ & 0.95~ & 0.74~ \\
     & ASR & 0.05~ & 0.06~ & 0.00~ & 0.09~ & 0.00~ & 0.05~ & 0.05~ & 0.01~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.98~ & 0.97~ & 0.97~ & 0.86~ & 0.98~ & 0.98~ & 0.98~ & 0.74~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}  & ASR & 0.01~ & 0.03~ & 0.00~ & 0.10~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.94~ & 0.91~ & 0.98~ & 0.71~ & 0.99~ & 0.95~ & 0.94~ & 0.65~ \\
     & ASR & 0.05~ & 0.07~ & 0.00~ & 0.24~ & 0.00~ & 0.05~ & 0.05~ & 0.02~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 0.99~ & 0.97~ & 1.00~ & 0.90~ & 1.00~ & 0.69~ & 0.99~ & 0.75~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}  & ASR & 0.01~ & 0.03~ & 0.00~ & 0.10~ & 0.00~ & 0.30~ & 0.01~ & 0.03~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 1.00~ & 0.98~ & 1.00~ & 0.90~ & 0.99~ & 0.94~ & 0.99~ & 0.72~ \\
     & ASR & 0.00~ & 0.02~ & 0.00~ & 0.10~ & 0.00~ & 0.06~ & 0.01~ & 0.03~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.64~ & 0.58~ & 0.69~ & 0.72~ & 0.84~ & 0.67~ & 0.62~ & 0.57~ \\
     & ASR & 0.20~ & 0.17~ & 0.15~ & 0.15~ & 0.05~ & 0.21~ & 0.20~ & 0.07~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.72~ & 0.62~ & 0.77~ & 0.70~ & 0.82~ & 0.70~ & 0.67~ & 0.60~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}   & ASR & 0.20~ & 0.17~ & 0.13~ & 0.15~ & 0.03~ & 0.18~ & 0.19~ & 0.10~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.88~ & 0.83~ & 0.90~ & 0.82~ & 0.96~ & 0.88~ & 0.88~ & 0.59~ \\
     & ASR & 0.09~ & 0.12~ & 0.02~ & 0.04~ & 0.03~ & 0.10~ & 0.10~ & 0.05~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.92~ & 0.89~ & 0.89~ & 0.82~ & 0.97~ & 0.91~ & 0.92~ & 0.60~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}    & ASR & 0.05~ & 0.07~ & 0.03~ & 0.05~ & 0.03~ & 0.06~ & 0.05~ & 0.07~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.88~ & 0.89~ & 0.86~ & 0.81~ & 0.94~ & 0.91~ & 0.89~ & 0.62~ \\
     & ASR & 0.03~ & 0.05~ & 0.03~ & 0.07~ & 0.05~ & 0.03~ & 0.03~ & 0.08~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.87~ & 0.81~ & 0.84~ & 0.85~ & 0.96~ & 0.87~ & 0.86~ & 0.62~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}  & ASR & 0.10~ & 0.12~ & 0.03~ & 0.03~ & 0.03~ & 0.10~ & 0.09~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.33~ & 0.37~ & 0.59~ & 0.75~ & 0.72~ & 0.33~ & 0.32~ & 0.61~ \\
     & ASR & 0.47~ & 0.38~ & 0.21~ & 0.10~ & 0.25~ & 0.48~ & 0.47~ & 0.06~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 1.00~ & 0.99~ & 0.95~ & 0.86~ & 0.99~ & 0.99~ & 0.99~ & 0.60~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject} & ASR & 0.00~ & 0.01~ & 0.00~ & 0.12~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.90~ & 0.86~ & 0.85~ & 0.82~ & 0.93~ & 0.90~ & 0.90~ & 0.60~ \\
     & ASR & 0.10~ & 0.14~ & 0.01~ & 0.14~ & 0.02~ & 0.10~ & 0.10~ & 0.00~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 1.00~ & 0.98~ & 0.95~ & 0.84~ & 0.98~ & 0.99~ & 0.99~ & 0.60~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}   & ASR & 0.00~ & 0.01~ & 0.00~ & 0.13~ & 0.00~ & 0.00~ & 0.01~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.99~ & 0.96~ & 0.90~ & 0.78~ & 0.98~ & 0.98~ & 0.98~ & 0.60~ \\
     & ASR & 0.01~ & 0.01~ & 0.00~ & 0.16~ & 0.01~ & 0.00~ & 0.01~ & 0.03~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}    & ACC & 1.00~ & 0.97~ & 0.94~ & 0.87~ & 1.00~ & 0.71~ & 0.99~ & 0.54~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}  & ASR & 0.00~ & 0.02~ & 0.00~ & 0.12~ & 0.01~ & 0.29~ & 0.01~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 1.00~ & 0.98~ & 0.95~ & 0.86~ & 1.00~ & 0.99~ & 0.99~ & 0.57~ \\
     & ASR & 0.00~ & 0.01~ & 0.00~ & 0.12~ & 0.01~ & 0.01~ & 0.01~ & 0.02~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attacks & Metrics & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.34~ & 0.52~ & 0.49~ & 0.71~ & 0.66~ & 0.30~ & 0.30~ & 0.79~ \\
     & ASR & 0.30~ & 0.24~ & 0.23~ & 0.19~ & 0.17~ & 0.35~ & 0.30~ & 0.08~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.49~ & 0.62~ & 0.54~ & 0.76~ & 0.72~ & 0.49~ & 0.44~ & 0.79~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}  & ASR & 0.29~ & 0.12~ & 0.22~ & 0.12~ & 0.13~ & 0.28~ & 0.27~ & 0.08~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.63~ & 0.78~ & 0.84~ & 0.79~ & 0.83~ & 0.64~ & 0.62~ & 0.79~ \\
     & ASR & 0.33~ & 0.19~ & 0.13~ & 0.07~ & 0.13~ & 0.32~ & 0.35~ & 0.11~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.63~ & 0.82~ & 0.87~ & 0.76~ & 0.83~ & 0.72~ & 0.64~ & 0.79~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}   & ASR & 0.32~ & 0.11~ & 0.11~ & 0.11~ & 0.10~ & 0.23~ & 0.33~ & 0.08~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.72~ & 0.75~ & 0.75~ & 0.80~ & 0.72~ & 0.65~ & 0.68~ & 0.78~ \\
     & ASR & 0.13~ & 0.08~ & 0.12~ & 0.10~ & 0.20~ & 0.18~ & 0.17~ & 0.12~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.88~ & 0.88~ & 0.93~ & 0.89~ & 0.88~ & 0.92~ & 0.88~ & 0.81~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}   & ASR & 0.07~ & 0.06~ & 0.04~ & 0.01~ & 0.04~ & 0.05~ & 0.06~ & 0.07~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.15~ & 0.29~ & 0.38~ & 0.50~ & 0.41~ & 0.15~ & 0.14~ & 0.77~ \\
     & ASR & 0.66~ & 0.40~ & 0.37~ & 0.40~ & 0.56~ & 0.66~ & 0.65~ & 0.10~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 0.99~ & 0.98~ & 0.98~ & 0.94~ & 0.90~ & 1.00~ & 1.00~ & 0.78~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}   & ASR & 0.00~ & 0.02~ & 0.00~ & 0.05~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.97~ & 0.91~ & 0.96~ & 0.94~ & 0.86~ & 0.97~ & 0.97~ & 0.86~ \\
     & ASR & 0.01~ & 0.06~ & 0.00~ & 0.05~ & 0.00~ & 0.02~ & 0.02~ & 0.01~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.99~ & 0.96~ & 0.99~ & 0.93~ & 0.89~ & 0.99~ & 1.00~ & 0.82~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}   & ASR & 0.02~ & 0.04~ & 0.00~ & 0.07~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.97~ & 0.82~ & 0.96~ & 0.83~ & 0.94~ & 0.97~ & 0.95~ & 0.72~ \\
     & ASR & 0.03~ & 0.11~ & 0.00~ & 0.16~ & 0.00~ & 0.02~ & 0.03~ & 0.00~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.99~ & 0.97~ & 0.97~ & 0.77~ & 0.95~ & 0.99~ & 0.99~ & 0.68~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}  & ASR & 0.01~ & 0.02~ & 0.00~ & 0.22~ & 0.00~ & 0.01~ & 0.01~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 1.00~ & 0.96~ & 0.95~ & 0.78~ & 0.95~ & 0.99~ & 0.99~ & 0.71~ \\
     & ASR & 0.00~ & 0.03~ & 0.00~ & 0.22~ & 0.00~ & 0.01~ & 0.01~ & 0.03~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.49~ & 0.56~ & 0.67~ & 0.81~ & 0.83~ & 0.46~ & 0.44~ & 0.79~ \\
     & ASR & 0.35~ & 0.16~ & 0.23~ & 0.12~ & 0.10~ & 0.18~ & 0.19~ & 0.10~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.54~ & 0.57~ & 0.63~ & 0.84~ & 0.75~ & 0.49~ & 0.46~ & 0.78~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}   & ASR & 0.34~ & 0.16~ & 0.21~ & 0.11~ & 0.13~ & 0.17~ & 0.16~ & 0.10~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.77~ & 0.83~ & 0.90~ & 0.88~ & 0.86~ & 0.73~ & 0.75~ & 0.78~ \\
     & ASR & 0.24~ & 0.12~ & 0.05~ & 0.02~ & 0.05~ & 0.24~ & 0.23~ & 0.11~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.66~ & 0.85~ & 0.89~ & 0.94~ & 0.89~ & 0.66~ & 0.67~ & 0.79~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}   & ASR & 0.28~ & 0.09~ & 0.04~ & 0.03~ & 0.07~ & 0.26~ & 0.26~ & 0.07~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.74~ & 0.71~ & 0.77~ & 0.84~ & 0.77~ & 0.69~ & 0.73~ & 0.79~ \\
     & ASR & 0.14~ & 0.11~ & 0.14~ & 0.08~ & 0.12~ & 0.11~ & 0.10~ & 0.08~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.94~ & 0.94~ & 0.95~ & 0.92~ & 0.83~ & 0.91~ & 0.91~ & 0.75~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}  & ASR & 0.05~ & 0.03~ & 0.02~ & 0.00~ & 0.05~ & 0.03~ & 0.04~ & 0.10~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.33~ & 0.50~ & 0.62~ & 0.67~ & 0.79~ & 0.30~ & 0.29~ & 0.80~ \\
     & ASR & 0.48~ & 0.19~ & 0.26~ & 0.26~ & 0.10~ & 0.41~ & 0.41~ & 0.10~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 0.99~ & 0.96~ & 0.95~ & 0.97~ & 0.99~ & 1.00~ & 1.00~ & 0.93~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}   & ASR & 0.00~ & 0.02~ & 0.00~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 1.00~ & 0.96~ & 0.92~ & 0.97~ & 0.97~ & 1.00~ & 1.00~ & 0.92~ \\
     & ASR & 0.00~ & 0.03~ & 0.00~ & 0.02~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.97~ & 0.97~ & 0.95~ & 0.97~ & 0.98~ & 0.98~ & 0.97~ & 0.96~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}  & ASR & 0.03~ & 0.01~ & 0.00~ & 0.03~ & 0.00~ & 0.02~ & 0.03~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 1.00~ & 0.88~ & 0.89~ & 0.80~ & 0.95~ & 0.82~ & 0.92~ & 0.81~ \\
     & ASR & 0.00~ & 0.09~ & 0.00~ & 0.17~ & 0.01~ & 0.07~ & 0.05~ & 0.05~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.99~ & 0.99~ & 0.90~ & 0.83~ & 0.93~ & 0.98~ & 0.99~ & 0.86~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}  & ASR & 0.00~ & 0.00~ & 0.00~ & 0.12~ & 0.00~ & 0.02~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 0.99~ & 0.99~ & 0.88~ & 0.82~ & 0.94~ & 0.97~ & 0.99~ & 0.86~ \\
     & ASR & 0.00~ & 0.00~ & 0.00~ & 0.15~ & 0.00~ & 0.03~ & 0.00~ & 0.01~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.52~ & 0.59~ & 0.76~ & 0.63~ & 0.68~ & 0.52~ & 0.54~ & 0.53~ \\
     & ASR & 0.21~ & 0.20~ & 0.23~ & 0.10~ & 0.15~ & 0.25~ & 0.25~ & 0.05~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.58~ & 0.57~ & 0.79~ & 0.66~ & 0.73~ & 0.57~ & 0.56~ & 0.49~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG} & ASR & 0.24~ & 0.17~ & 0.19~ & 0.12~ & 0.11~ & 0.24~ & 0.21~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.68~ & 0.77~ & 0.87~ & 0.67~ & 0.94~ & 0.66~ & 0.67~ & 0.51~ \\
     & ASR & 0.24~ & 0.11~ & 0.08~ & 0.11~ & 0.06~ & 0.26~ & 0.26~ & 0.03~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.76~ & 0.83~ & 0.92~ & 0.67~ & 0.96~ & 0.72~ & 0.71~ & 0.51~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}  & ASR & 0.18~ & 0.07~ & 0.07~ & 0.10~ & 0.03~ & 0.17~ & 0.17~ & 0.03~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.77~ & 0.75~ & 0.86~ & 0.72~ & 0.78~ & 0.75~ & 0.76~ & 0.49~ \\
     & ASR & 0.10~ & 0.07~ & 0.12~ & 0.06~ & 0.05~ & 0.12~ & 0.12~ & 0.04~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.79~ & 0.81~ & 0.97~ & 0.81~ & 0.98~ & 0.79~ & 0.78~ & 0.51~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}  & ASR & 0.18~ & 0.10~ & 0.01~ & 0.00~ & 0.02~ & 0.16~ & 0.18~ & 0.05~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.28~ & 0.36~ & 0.46~ & 0.54~ & 0.57~ & 0.28~ & 0.28~ & 0.53~ \\
     & ASR & 0.65~ & 0.52~ & 0.37~ & 0.20~ & 0.43~ & 0.65~ & 0.65~ & 0.06~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 1.00~ & 0.98~ & 1.00~ & 0.78~ & 0.98~ & 1.00~ & 1.00~ & 0.57~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}   & ASR & 0.00~ & 0.02~ & 0.00~ & 0.20~ & 0.00~ & 0.00~ & 0.00~ & 0.07~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.87~ & 0.82~ & 0.88~ & 0.82~ & 0.90~ & 0.88~ & 0.88~ & 0.53~ \\
     & ASR & 0.13~ & 0.18~ & 0.01~ & 0.14~ & 0.00~ & 0.12~ & 0.12~ & 0.03~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 1.00~ & 0.97~ & 1.00~ & 0.84~ & 0.98~ & 1.00~ & 1.00~ & 0.52~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}   & ASR & 0.00~ & 0.03~ & 0.00~ & 0.14~ & 0.00~ & 0.00~ & 0.00~ & 0.07~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 1.00~ & 0.98~ & 0.96~ & 0.74~ & 0.98~ & 0.99~ & 1.00~ & 0.49~ \\
     & ASR & 0.00~ & 0.02~ & 0.00~ & 0.21~ & 0.00~ & 0.00~ & 0.00~ & 0.09~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.99~ & 0.94~ & 0.99~ & 0.75~ & 1.00~ & 0.97~ & 1.00~ & 0.52~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}   & ASR & 0.00~ & 0.05~ & 0.00~ & 0.24~ & 0.00~ & 0.02~ & 0.00~ & 0.09~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 0.98~ & 0.96~ & 0.99~ & 0.75~ & 1.00~ & 0.99~ & 0.99~ & 0.51~ \\
     & ASR & 0.00~ & 0.03~ & 0.00~ & 0.25~ & 0.00~ & 0.00~ & 0.00~ & 0.10~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.89~ & 0.86~ & 0.94~ & 0.82~ & 0.97~ & 0.87~ & 0.87~ & 0.73~ \\
     & ASR & 0.03~ & 0.04~ & 0.04~ & 0.04~ & 0.03~ & 0.03~ & 0.03~ & 0.03~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.87~ & 0.89~ & 0.91~ & 0.80~ & 0.93~ & 0.86~ & 0.86~ & 0.72~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}   & ASR & 0.05~ & 0.02~ & 0.07~ & 0.04~ & 0.07~ & 0.04~ & 0.04~ & 0.05~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.90~ & 0.91~ & 0.89~ & 0.78~ & 0.92~ & 0.89~ & 0.89~ & 0.71~ \\
     & ASR & 0.08~ & 0.04~ & 0.09~ & 0.04~ & 0.06~ & 0.08~ & 0.08~ & 0.04~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.86~ & 0.91~ & 0.91~ & 0.78~ & 0.92~ & 0.87~ & 0.87~ & 0.70~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}   & ASR & 0.10~ & 0.03~ & 0.09~ & 0.05~ & 0.07~ & 0.09~ & 0.09~ & 0.04~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.97~ & 0.92~ & 0.97~ & 0.82~ & 0.98~ & 0.96~ & 0.96~ & 0.71~ \\
     & ASR & 0.00~ & 0.01~ & 0.02~ & 0.02~ & 0.01~ & 0.00~ & 0.00~ & 0.04~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.97~ & 0.92~ & 0.96~ & 0.82~ & 0.98~ & 0.97~ & 0.97~ & 0.72~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}  & ASR & 0.00~ & 0.02~ & 0.01~ & 0.01~ & 0.01~ & 0.00~ & 0.00~ & 0.04~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.74~ & 0.73~ & 0.82~ & 0.79~ & 0.83~ & 0.72~ & 0.73~ & 0.71~ \\
     & ASR & 0.20~ & 0.17~ & 0.13~ & 0.07~ & 0.16~ & 0.23~ & 0.23~ & 0.06~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
  & ACC & 0.98~ & 0.97~ & 0.97~ & 0.84~ & 0.98~ & 0.98~ & 0.98~ & 0.75~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}   & ASR & 0.02~ & 0.02~ & 0.00~ & 0.13~ & 0.00~ & 0.02~ & 0.02~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.94~ & 0.92~ & 0.96~ & 0.87~ & 0.98~ & 0.96~ & 0.97~ & 0.73~ \\
     & ASR & 0.04~ & 0.06~ & 0.00~ & 0.11~ & 0.00~ & 0.04~ & 0.03~ & 0.01~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.98~ & 0.96~ & 0.98~ & 0.86~ & 0.98~ & 0.98~ & 0.98~ & 0.73~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}  & ASR & 0.01~ & 0.02~ & 0.00~ & 0.11~ & 0.00~ & 0.01~ & 0.00~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.95~ & 0.93~ & 0.99~ & 0.72~ & 1.00~ & 0.94~ & 0.96~ & 0.65~ \\
     & ASR & 0.03~ & 0.05~ & 0.00~ & 0.24~ & 0.00~ & 0.06~ & 0.04~ & 0.01~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.99~ & 0.97~ & 1.00~ & 0.91~ & 1.00~ & 0.99~ & 0.99~ & 0.75~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}    & ASR & 0.01~ & 0.03~ & 0.00~ & 0.09~ & 0.00~ & 0.01~ & 0.01~ & 0.03~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 1.00~ & 0.98~ & 1.00~ & 0.91~ & 1.00~ & 0.99~ & 0.99~ & 0.75~ \\
     & ASR & 0.00~ & 0.02~ & 0.00~ & 0.09~ & 0.00~ & 0.01~ & 0.01~ & 0.03~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.88~ & 0.90~ & 0.87~ & 0.82~ & 0.94~ & 0.86~ & 0.86~ & 0.59~ \\
     & ASR & 0.05~ & 0.04~ & 0.08~ & 0.05~ & 0.05~ & 0.04~ & 0.04~ & 0.09~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.87~ & 0.90~ & 0.89~ & 0.82~ & 0.94~ & 0.87~ & 0.89~ & 0.59~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}    & ASR & 0.05~ & 0.06~ & 0.05~ & 0.04~ & 0.05~ & 0.05~ & 0.05~ & 0.07~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.97~ & 0.95~ & 0.88~ & 0.86~ & 0.96~ & 0.96~ & 0.96~ & 0.59~ \\
     & ASR & 0.03~ & 0.04~ & 0.04~ & 0.03~ & 0.04~ & 0.03~ & 0.03~ & 0.08~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.98~ & 0.95~ & 0.90~ & 0.85~ & 0.97~ & 0.97~ & 0.97~ & 0.56~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}   & ASR & 0.02~ & 0.04~ & 0.05~ & 0.03~ & 0.04~ & 0.02~ & 0.02~ & 0.06~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.98~ & 0.97~ & 0.90~ & 0.84~ & 0.96~ & 0.98~ & 0.98~ & 0.59~ \\
     & ASR & 0.02~ & 0.02~ & 0.05~ & 0.03~ & 0.04~ & 0.01~ & 0.02~ & 0.07~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 0.99~ & 0.98~ & 0.91~ & 0.84~ & 0.98~ & 0.99~ & 0.98~ & 0.62~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}   & ASR & 0.01~ & 0.01~ & 0.04~ & 0.03~ & 0.02~ & 0.01~ & 0.01~ & 0.08~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.77~ & 0.78~ & 0.79~ & 0.81~ & 0.90~ & 0.75~ & 0.75~ & 0.60~ \\
     & ASR & 0.12~ & 0.12~ & 0.11~ & 0.05~ & 0.10~ & 0.14~ & 0.13~ & 0.09~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 1.00~ & 0.99~ & 0.95~ & 0.84~ & 0.99~ & 0.99~ & 1.00~ & 0.61~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}   & ASR & 0.00~ & 0.01~ & 0.00~ & 0.13~ & 0.01~ & 0.00~ & 0.00~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.97~ & 0.92~ & 0.96~ & 0.84~ & 0.97~ & 0.97~ & 0.97~ & 0.59~ \\
     & ASR & 0.03~ & 0.08~ & 0.00~ & 0.13~ & 0.00~ & 0.03~ & 0.03~ & 0.01~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD} & ACC & 1.00~ & 0.99~ & 0.94~ & 0.84~ & 0.98~ & 1.00~ & 1.00~ & 0.59~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}    & ASR & 0.00~ & 0.01~ & 0.00~ & 0.13~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.98~ & 0.96~ & 0.90~ & 0.80~ & 0.94~ & 0.98~ & 0.97~ & 0.63~ \\
     & ASR & 0.01~ & 0.01~ & 0.00~ & 0.15~ & 0.01~ & 0.00~ & 0.00~ & 0.04~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 1.00~ & 0.98~ & 0.96~ & 0.87~ & 1.00~ & 1.00~ & 1.00~ & 0.58~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}    & ASR & 0.00~ & 0.01~ & 0.00~ & 0.12~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 1.00~ & 0.99~ & 0.95~ & 0.88~ & 1.00~ & 1.00~ & 1.00~ & 0.55~ \\
     & ASR & 0.00~ & 0.00~ & 0.00~ & 0.12~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.68~ & 0.71~ & 0.78~ & 0.82~ & 0.75~ & 0.70~ & 0.69~ & 0.76~ \\
     & ASR & 0.08~ & 0.06~ & 0.04~ & 0.11~ & 0.23~ & 0.09~ & 0.07~ & 0.08~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.74~ & 0.77~ & 0.77~ & 0.86~ & 0.75~ & 0.73~ & 0.76~ & 0.72~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}  & ASR & 0.13~ & 0.07~ & 0.06~ & 0.06~ & 0.20~ & 0.06~ & 0.10~ & 0.09~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.87~ & 0.89~ & 0.93~ & 0.84~ & 0.86~ & 0.89~ & 0.88~ & 0.79~ \\
     & ASR & 0.10~ & 0.06~ & 0.05~ & 0.05~ & 0.13~ & 0.10~ & 0.10~ & 0.10~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.91~ & 0.90~ & 0.93~ & 0.85~ & 0.85~ & 0.91~ & 0.90~ & 0.76~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}  & ASR & 0.07~ & 0.02~ & 0.03~ & 0.02~ & 0.09~ & 0.06~ & 0.08~ & 0.10~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.83~ & 0.86~ & 0.87~ & 0.86~ & 0.82~ & 0.81~ & 0.83~ & 0.78~ \\
     & ASR & 0.06~ & 0.03~ & 0.05~ & 0.07~ & 0.14~ & 0.07~ & 0.06~ & 0.11~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.96~ & 0.93~ & 0.96~ & 0.88~ & 0.90~ & 0.97~ & 0.96~ & 0.74~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}   & ASR & 0.02~ & 0.02~ & 0.02~ & 0.02~ & 0.06~ & 0.01~ & 0.02~ & 0.11~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.36~ & 0.67~ & 0.50~ & 0.55~ & 0.58~ & 0.36~ & 0.37~ & 0.75~ \\
     & ASR & 0.44~ & 0.18~ & 0.29~ & 0.35~ & 0.36~ & 0.42~ & 0.44~ & 0.09~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 1.00~ & 0.96~ & 0.99~ & 0.91~ & 0.91~ & 0.99~ & 0.99~ & 0.80~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}  & ASR & 0.00~ & 0.03~ & 0.00~ & 0.09~ & 0.00~ & 0.01~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.98~ & 0.96~ & 0.99~ & 0.91~ & 0.93~ & 0.99~ & 1.00~ & 0.80~ \\
     & ASR & 0.00~ & 0.02~ & 0.00~ & 0.08~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.99~ & 0.97~ & 0.99~ & 0.89~ & 0.94~ & 1.00~ & 1.00~ & 0.79~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}   & ASR & 0.00~ & 0.02~ & 0.00~ & 0.09~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.97~ & 0.84~ & 0.96~ & 0.85~ & 0.95~ & 0.96~ & 0.96~ & 0.71~ \\
     & ASR & 0.02~ & 0.12~ & 0.00~ & 0.14~ & 0.00~ & 0.03~ & 0.02~ & 0.00~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.99~ & 0.97~ & 0.98~ & 0.78~ & 0.97~ & 0.99~ & 0.99~ & 0.68~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}   & ASR & 0.01~ & 0.03~ & 0.00~ & 0.22~ & 0.00~ & 0.01~ & 0.01~ & 0.02~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 1.00~ & 0.98~ & 0.99~ & 0.79~ & 0.96~ & 0.99~ & 0.99~ & 0.70~ \\
     & ASR & 0.00~ & 0.02~ & 0.00~ & 0.21~ & 0.00~ & 0.01~ & 0.01~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.84~ & 0.80~ & 0.91~ & 0.88~ & 0.82~ & 0.81~ & 0.81~ & 0.81~ \\
     & ASR & 0.11~ & 0.08~ & 0.07~ & 0.06~ & 0.08~ & 0.04~ & 0.05~ & 0.09~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.75~ & 0.78~ & 0.85~ & 0.87~ & 0.83~ & 0.75~ & 0.74~ & 0.83~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}    & ASR & 0.21~ & 0.08~ & 0.09~ & 0.05~ & 0.05~ & 0.08~ & 0.09~ & 0.08~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.91~ & 0.94~ & 0.91~ & 0.87~ & 0.86~ & 0.88~ & 0.89~ & 0.79~ \\
     & ASR & 0.10~ & 0.03~ & 0.04~ & 0.01~ & 0.06~ & 0.08~ & 0.08~ & 0.10~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.92~ & 0.94~ & 0.95~ & 0.92~ & 0.91~ & 0.88~ & 0.87~ & 0.81~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}    & ASR & 0.10~ & 0.03~ & 0.01~ & 0.03~ & 0.03~ & 0.07~ & 0.07~ & 0.09~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.87~ & 0.86~ & 0.89~ & 0.87~ & 0.88~ & 0.87~ & 0.86~ & 0.81~ \\
     & ASR & 0.05~ & 0.04~ & 0.03~ & 0.05~ & 0.05~ & 0.04~ & 0.03~ & 0.09~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.97~ & 0.97~ & 0.95~ & 0.90~ & 0.87~ & 0.94~ & 0.95~ & 0.83~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}    & ASR & 0.03~ & 0.01~ & 0.01~ & 0.03~ & 0.05~ & 0.01~ & 0.01~ & 0.09~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.62~ & 0.81~ & 0.81~ & 0.82~ & 0.87~ & 0.63~ & 0.60~ & 0.80~ \\
     & ASR & 0.18~ & 0.07~ & 0.13~ & 0.10~ & 0.06~ & 0.16~ & 0.16~ & 0.09~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 1.00~ & 0.98~ & 0.95~ & 0.94~ & 0.97~ & 0.99~ & 1.00~ & 0.94~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}    & ASR & 0.00~ & 0.02~ & 0.00~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.98~ & 0.96~ & 0.94~ & 0.94~ & 0.96~ & 1.00~ & 1.00~ & 0.93~ \\
     & ASR & 0.01~ & 0.02~ & 0.00~ & 0.04~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.96~ & 0.97~ & 0.95~ & 0.93~ & 0.96~ & 0.98~ & 0.98~ & 0.91~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}     & ASR & 0.02~ & 0.02~ & 0.00~ & 0.04~ & 0.00~ & 0.01~ & 0.02~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 1.00~ & 0.92~ & 0.92~ & 0.83~ & 0.94~ & 0.95~ & 0.94~ & 0.81~ \\
     & ASR & 0.00~ & 0.05~ & 0.00~ & 0.12~ & 0.01~ & 0.03~ & 0.04~ & 0.05~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.98~ & 0.99~ & 0.93~ & 0.91~ & 0.94~ & 0.97~ & 0.99~ & 0.91~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}    & ASR & 0.00~ & 0.00~ & 0.00~ & 0.06~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 0.99~ & 0.99~ & 0.91~ & 0.90~ & 0.92~ & 0.98~ & 0.98~ & 0.87~ \\
     & ASR & 0.00~ & 0.00~ & 0.00~ & 0.06~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccc} 
    \toprule
    Attack & Metric & No defense & Paraphrasing & InstructRAG & RobustRAG & AstuteRAG & PPL & Norm & TrustRAG \\ 
    \midrule
    \multirow{2}{*}{BPRAG} & ACC & 0.89~ & 0.86~ & 0.93~ & 0.79~ & 0.87~ & 0.87~ & 0.88~ & 0.53~ \\
     & ASR & 0.04~ & 0.04~ & 0.06~ & 0.01~ & 0.03~ & 0.04~ & 0.05~ & 0.06~ \\ 
    \midrule
  \rowcolor{greyD}  \cellcolor{greyD} & ACC & 0.89~ & 0.85~ & 0.98~ & 0.79~ & 0.89~ & 0.88~ & 0.90~ & 0.52~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPRAG}    & ASR & 0.04~ & 0.06~ & 0.02~ & 0.03~ & 0.02~ & 0.03~ & 0.03~ & 0.05~ \\ 
    \midrule
    \multirow{2}{*}{BPI} & ACC & 0.96~ & 0.94~ & 0.96~ & 0.79~ & 0.91~ & 0.96~ & 0.95~ & 0.54~ \\
     & ASR & 0.03~ & 0.03~ & 0.02~ & 0.02~ & 0.01~ & 0.03~ & 0.04~ & 0.07~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.95~ & 0.93~ & 0.98~ & 0.79~ & 0.91~ & 0.96~ & 0.95~ & 0.56~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{WPI}    & ASR & 0.03~ & 0.03~ & 0.01~ & 0.02~ & 0.02~ & 0.03~ & 0.04~ & 0.05~ \\ 
    \midrule
    \multirow{2}{*}{AGGD} & ACC & 0.97~ & 0.94~ & 0.97~ & 0.80~ & 0.90~ & 0.96~ & 0.96~ & 0.48~ \\
     & ASR & 0.01~ & 0.03~ & 0.02~ & 0.02~ & 0.00~ & 0.01~ & 0.01~ & 0.03~ \\ 
    \midrule
   \rowcolor{greyD}  \cellcolor{greyD}  & ACC & 0.96~ & 0.96~ & 1.00~ & 0.80~ & 0.99~ & 0.96~ & 0.96~ & 0.51~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{CRAG-AS}   & ASR & 0.01~ & 0.02~ & 0.00~ & 0.00~ & 0.01~ & 0.01~ & 0.03~ & 0.03~ \\ 
    \midrule
    \multirow{2}{*}{CRAG-AK} & ACC & 0.60~ & 0.75~ & 0.75~ & 0.66~ & 0.74~ & 0.59~ & 0.59~ & 0.54~ \\
     & ASR & 0.33~ & 0.23~ & 0.23~ & 0.11~ & 0.26~ & 0.35~ & 0.34~ & 0.05~ \\ 
    \midrule
     \rowcolor{greyD}  \cellcolor{greyD}  
 & ACC & 1.00~ & 0.95~ & 0.98~ & 0.82~ & 0.99~ & 0.99~ & 1.00~ & 0.52~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamInject}    & ASR & 0.00~ & 0.05~ & 0.00~ & 0.15~ & 0.00~ & 0.01~ & 0.00~ & 0.04~ \\ 
    \midrule
    \multirow{2}{*}{JamOracle} & ACC & 0.95~ & 0.87~ & 0.91~ & 0.81~ & 0.95~ & 0.95~ & 0.95~ & 0.52~ \\
     & ASR & 0.05~ & 0.12~ & 0.01~ & 0.15~ & 0.00~ & 0.05~ & 0.05~ & 0.04~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD} & ACC & 1.00~ & 0.96~ & 0.97~ & 0.83~ & 0.98~ & 0.99~ & 1.00~ & 0.56~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{JamOpt}   & ASR & 0.00~ & 0.04~ & 0.00~ & 0.14~ & 0.00~ & 0.01~ & 0.00~ & 0.04~ \\ 
    \midrule
    \multirow{2}{*}{AP} & ACC & 0.99~ & 0.96~ & 1.00~ & 0.74~ & 0.98~ & 1.00~ & 0.99~ & 0.48~ \\
     & ASR & 0.00~ & 0.04~ & 0.00~ & 0.22~ & 0.00~ & 0.00~ & 0.00~ & 0.08~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}   & ACC & 1.00~ & 0.97~ & 0.98~ & 0.77~ & 0.99~ & 1.00~ & 1.00~ & 0.48~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-2}{*}{BadRAG}  & ASR & 0.00~ & 0.03~ & 0.00~ & 0.23~ & 0.00~ & 0.00~ & 0.00~ & 0.08~ \\ 
    \midrule
    \multirow{2}{*}{Phantom} & ACC & 1.00~ & 0.95~ & 0.98~ & 0.76~ & 0.99~ & 1.00~ & 1.00~ & 0.49~ \\
     & ASR & 0.00~ & 0.05~ & 0.00~ & 0.24~ & 0.00~ & 0.00~ & 0.00~ & 0.08~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.04~ & 0.04~ & 0.09~ & 0.07~ & 0.46~ & 0.22~ & 0.14~ & 0.25~ & 0.17~ & 0.24~ & 0.00~ & 0.63~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 1.00~ & 1.00~ & 0.94~ & 1.00~ & 0.00~ & 0.00~ & 0.00~ & 0.85~ & 0.95~ & 0.81~ & 1.00~ & 0.51~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.04~ & 0.04~ & 0.09~ & 0.07~ & 0.22~ & 0.14~ & 0.05~ & 0.25~ & 0.17~ & 0.24~ & 0.00~ & 0.63~ & 1.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}    & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}    & FNR & 1.00~ & 1.00~ & 0.94~ & 1.00~ & 0.91~ & 0.90~ & 1.00~ & 0.85~ & 0.95~ & 0.81~ & 1.00~ & 0.51~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.99~ & 0.98~ & 0.98~ & 0.99~ & 0.93~ & 0.97~ & 0.99~ & 0.93~ & 0.93~ & 0.94~ & 1.00~ & 0.85~ & 0.74~ \\
     & FPR & 0.03~ & 0.02~ & 0.02~ & 0.01~ & 0.10~ & 0.03~ & 0.04~ & 0.09~ & 0.07~ & 0.06~ & 0.00~ & 0.16~ & 0.26~ \\
     & FNR & 0.00~ & 0.01~ & 0.00~ & 0.01~ & 0.02~ & 0.00~ & 0.01~ & 0.01~ & 0.03~ & 0.00~ & 0.00~ & 0.04~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.18~ & 0.01~ & 0.00~ & 0.04~ & 0.00~ & 0.43~ & 0.96~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.02~ & 0.07~ & 0.00~ & 0.00~ \\
     & FNR & 1.00~ & 1.00~ & 1.00~ & 1.00~ & 0.11~ & 0.01~ & 0.00~ & 0.97~ & 1.00~ & 0.56~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.02~ & 0.00~ & 0.00~ & 0.04~ & 0.00~ & 0.20~ & 0.00~ & 0.60~ & 1.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}   & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}     & FNR & 1.00~ & 1.00~ & 1.00~ & 1.00~ & 0.99~ & 1.00~ & 1.00~ & 0.97~ & 1.00~ & 0.80~ & 1.00~ & 0.59~ & 0.01~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 1.00~ & 1.00~ & 1.00~ & 1.00~ & 0.99~ & 1.00~ & 1.00~ & 0.97~ & 1.00~ & 0.90~ & 1.00~ & 0.81~ & 0.69~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ & 0.00~ & 0.00~ & 0.04~ & 0.00~ & 0.10~ & 0.00~ & 0.19~ & 0.31~ \\
     & FNR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.08~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.07~ & 0.17~ & 0.16~ & 0.33~ & 0.55~ & 0.50~ & 0.05~ & 0.40~ & 0.44~ & 0.70~ & 1.00~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.98~ & 0.98~ & 0.90~ & 0.75~ & 0.03~ & 0.56~ & 0.97~ & 0.69~ & 0.68~ & 0.37~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \rowcolor{greyD}  \cellcolor{greyD}    & DACC & 0.07~ & 0.16~ & 0.16~ & 0.17~ & 0.34~ & 0.32~ & 0.05~ & 0.38~ & 0.44~ & 0.52~ & 0.00~ & 0.95~ & 1.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}    & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}  & FNR & 0.98~ & 0.99~ & 0.90~ & 0.96~ & 0.84~ & 0.76~ & 0.97~ & 0.71~ & 0.68~ & 0.60~ & 1.00~ & 0.08~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.95~ & 0.89~ & 0.91~ & 0.91~ & 0.79~ & 0.83~ & 0.96~ & 0.79~ & 0.69~ & 0.73~ & 1.00~ & 0.51~ & 0.50~ \\
     & FPR & 0.10~ & 0.21~ & 0.10~ & 0.13~ & 0.28~ & 0.21~ & 0.05~ & 0.24~ & 0.35~ & 0.28~ & 0.01~ & 0.49~ & 0.50~ \\
     & FNR & 0.01~ & 0.01~ & 0.01~ & 0.02~ & 0.07~ & 0.01~ & 0.01~ & 0.02~ & 0.04~ & 0.05~ & 0.00~ & 0.02~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.04~ & 0.06~ & 0.11~ & 0.13~ & 0.12~ & 0.23~ & 0.03~ & 0.27~ & 0.15~ & 0.36~ & 0.98~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.03~ & 0.00~ & 0.00~ \\
     & FNR & 1.00~ & 1.00~ & 0.94~ & 0.99~ & 0.98~ & 0.84~ & 0.99~ & 0.80~ & 0.95~ & 0.71~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.04~ & 0.06~ & 0.11~ & 0.12~ & 0.11~ & 0.22~ & 0.03~ & 0.27~ & 0.15~ & 0.30~ & 0.00~ & 1.00~ & 1.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
  \rowcolor{greyD}   \cellcolor{greyD}\multirow{-3}{*}{Norm}    & FNR & 1.00~ & 1.00~ & 0.94~ & 0.99~ & 0.99~ & 0.85~ & 0.99~ & 0.80~ & 0.95~ & 0.77~ & 1.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.97~ & 0.95~ & 0.92~ & 0.93~ & 0.91~ & 0.86~ & 0.98~ & 0.84~ & 0.89~ & 0.85~ & 1.00~ & 0.55~ & 0.55~ \\
     & FPR & 0.07~ & 0.13~ & 0.11~ & 0.10~ & 0.17~ & 0.17~ & 0.03~ & 0.20~ & 0.17~ & 0.18~ & 0.00~ & 0.45~ & 0.45~ \\
     & FNR & 0.00~ & 0.01~ & 0.00~ & 0.03~ & 0.03~ & 0.01~ & 0.00~ & 0.01~ & 0.01~ & 0.02~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.05~ & 0.05~ & 0.03~ & 0.04~ & 0.09~ & 0.03~ & 0.08~ & 0.08~ & 0.10~ & 0.38~ & 0.98~ & 0.99~ & 0.99~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.05~ & 0.03~ & 0.01~ & 0.01~ \\
     & FNR & 1.00~ & 1.00~ & 0.97~ & 0.96~ & 0.97~ & 0.00~ & 0.00~ & 0.92~ & 0.93~ & 0.57~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}  & DACC & 0.05~ & 0.05~ & 0.03~ & 0.04~ & 0.09~ & 0.03~ & 0.04~ & 0.08~ & 0.10~ & 0.20~ & 0.00~ & 1.00~ & 0.99~ \\
 \rowcolor{greyD}  \cellcolor{greyD}    & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}     & FNR & 1.00~ & 1.00~ & 0.97~ & 0.96~ & 0.97~ & 0.97~ & 1.00~ & 0.92~ & 0.93~ & 0.81~ & 1.00~ & 0.00~ & 0.02~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.95~ & 0.95~ & 0.97~ & 0.96~ & 0.91~ & 0.97~ & 0.96~ & 0.92~ & 0.90~ & 0.84~ & 1.00~ & 0.71~ & 0.71~ \\
     & FPR & 0.12~ & 0.12~ & 0.03~ & 0.04~ & 0.16~ & 0.03~ & 0.08~ & 0.08~ & 0.14~ & 0.18~ & 0.00~ & 0.29~ & 0.29~ \\
     & FNR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.52~ & 0.47~ & 0.80~ & 0.74~ & 0.80~ & 0.93~ & 0.60~ & 0.94~ & 0.76~ & 0.92~ & 0.98~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.96~ & 0.98~ & 0.35~ & 0.51~ & 0.43~ & 0.18~ & 0.71~ & 0.14~ & 0.58~ & 0.16~ & 0.04~ & 0.00~ & 0.00~ \\ 
    \midrule
\rowcolor{greyD}  \cellcolor{greyD}     & DACC & 0.52~ & 0.47~ & 0.80~ & 0.74~ & 0.80~ & 0.93~ & 0.60~ & 0.94~ & 0.76~ & 0.92~ & 0.98~ & 1.00~ & 1.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}     & FNR & 0.96~ & 0.98~ & 0.35~ & 0.51~ & 0.43~ & 0.18~ & 0.71~ & 0.14~ & 0.58~ & 0.16~ & 0.04~ & 0.00~ & 0.00~ \\ 
 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.49~ & 0.53~ & 0.20~ & 0.25~ & 0.21~ & 0.09~ & 0.40~ & 0.08~ & 0.25~ & 0.09~ & 0.02~ & 0.00~ & 0.00~ \\
     & FPR & 0.94~ & 0.93~ & 0.85~ & 0.86~ & 0.98~ & 0.95~ & 0.78~ & 0.95~ & 0.92~ & 0.95~ & 0.99~ & 1.00~ & 1.00~ \\
     & FNR & 0.03~ & 0.01~ & 0.08~ & 0.09~ & 0.02~ & 0.03~ & 0.12~ & 0.01~ & 0.10~ & 0.02~ & 0.02~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.50~ & 0.54~ & 0.92~ & 0.91~ & 0.85~ & 0.94~ & 0.64~ & 0.98~ & 0.60~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.98~ & 0.93~ & 0.20~ & 0.21~ & 0.32~ & 0.14~ & 0.70~ & 0.06~ & 0.80~ & 0.01~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}  & DACC & 0.50~ & 0.54~ & 0.92~ & 0.91~ & 0.85~ & 0.94~ & 0.64~ & 0.98~ & 0.60~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}   & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}     & FNR & 0.98~ & 0.93~ & 0.20~ & 0.21~ & 0.32~ & 0.14~ & 0.70~ & 0.06~ & 0.80~ & 0.01~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.50~ & 0.46~ & 0.08~ & 0.08~ & 0.15~ & 0.06~ & 0.35~ & 0.02~ & 0.40~ & 0.01~ & 0.00~ & 0.00~ & 0.00~ \\
     & FPR & 0.95~ & 0.95~ & 0.95~ & 0.96~ & 1.00~ & 0.97~ & 0.88~ & 1.00~ & 0.86~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
     & FNR & 0.01~ & 0.01~ & 0.06~ & 0.05~ & 0.00~ & 0.04~ & 0.07~ & 0.01~ & 0.07~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.43~ & 0.49~ & 0.73~ & 0.75~ & 0.74~ & 0.97~ & 0.31~ & 0.99~ & 0.91~ & 0.99~ & 0.98~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.03~ & 0.00~ & 0.00~ \\
     & FNR & 0.96~ & 0.92~ & 0.42~ & 0.44~ & 0.49~ & 0.06~ & 0.90~ & 0.04~ & 0.25~ & 0.02~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD} & DACC & 0.44~ & 0.49~ & 0.73~ & 0.68~ & 0.74~ & 0.95~ & 0.31~ & 0.99~ & 0.91~ & 0.98~ & 0.98~ & 1.00~ & 1.00~ \\
     \rowcolor{greyD}  \cellcolor{greyD}   & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}       & FNR & 0.96~ & 0.93~ & 0.42~ & 0.58~ & 0.49~ & 0.11~ & 0.90~ & 0.04~ & 0.25~ & 0.05~ & 0.04~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.58~ & 0.52~ & 0.29~ & 0.33~ & 0.28~ & 0.07~ & 0.70~ & 0.02~ & 0.10~ & 0.03~ & 0.01~ & 0.00~ & 0.00~ \\
     & FPR & 0.89~ & 0.90~ & 0.79~ & 0.82~ & 0.96~ & 0.95~ & 0.46~ & 0.99~ & 0.98~ & 0.98~ & 0.99~ & 1.00~ & 1.00~ \\
     & FNR & 0.01~ & 0.02~ & 0.05~ & 0.09~ & 0.03~ & 0.03~ & 0.05~ & 0.03~ & 0.03~ & 0.03~ & 0.03~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.47~ & 0.45~ & 0.83~ & 0.82~ & 0.72~ & 0.96~ & 0.45~ & 0.98~ & 0.90~ & 0.96~ & 1.00~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.99~ & 0.98~ & 0.33~ & 0.42~ & 0.57~ & 0.08~ & 0.84~ & 0.04~ & 0.26~ & 0.06~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.47~ & 0.45~ & 0.83~ & 0.82~ & 0.72~ & 0.96~ & 0.45~ & 0.98~ & 0.90~ & 0.94~ & 0.99~ & 1.00~ & 1.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}   & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}     & FNR & 0.99~ & 0.98~ & 0.33~ & 0.42~ & 0.57~ & 0.08~ & 0.84~ & 0.04~ & 0.26~ & 0.09~ & 0.01~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.54~ & 0.55~ & 0.18~ & 0.18~ & 0.28~ & 0.05~ & 0.57~ & 0.03~ & 0.10~ & 0.06~ & 0.01~ & 0.00~ & 0.00~ \\
     & FPR & 0.93~ & 0.91~ & 0.88~ & 0.93~ & 0.95~ & 0.96~ & 0.64~ & 0.98~ & 0.99~ & 0.96~ & 0.99~ & 1.00~ & 1.00~ \\
     & FNR & 0.02~ & 0.02~ & 0.03~ & 0.06~ & 0.02~ & 0.04~ & 0.04~ & 0.00~ & 0.02~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.56~ & 0.59~ & 0.75~ & 0.76~ & 0.75~ & 0.91~ & 0.49~ & 0.96~ & 0.54~ & 1.00~ & 1.00~ & 0.99~ & 0.99~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.01~ & 0.01~ \\
     & FNR & 0.93~ & 0.90~ & 0.44~ & 0.43~ & 0.65~ & 0.22~ & 0.78~ & 0.08~ & 0.76~ & 0.01~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.56~ & 0.59~ & 0.75~ & 0.76~ & 0.75~ & 0.91~ & 0.49~ & 0.96~ & 0.54~ & 1.00~ & 0.99~ & 1.00~ & 1.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}   & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}   & FNR & 0.93~ & 0.90~ & 0.44~ & 0.43~ & 0.65~ & 0.22~ & 0.78~ & 0.08~ & 0.76~ & 0.01~ & 0.01~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.44~ & 0.41~ & 0.26~ & 0.24~ & 0.25~ & 0.08~ & 0.53~ & 0.04~ & 0.47~ & 0.00~ & 0.02~ & 0.00~ & 0.00~ \\
     & FPR & 0.97~ & 0.98~ & 0.84~ & 0.86~ & 0.98~ & 0.95~ & 0.66~ & 0.97~ & 0.81~ & 1.00~ & 0.98~ & 1.00~ & 1.00~ \\
     & FNR & 0.04~ & 0.03~ & 0.05~ & 0.05~ & 0.00~ & 0.09~ & 0.05~ & 0.01~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.81~ & 0.76~ & 0.92~ & 0.89~ & 0.93~ & 1.00~ & 0.83~ & 0.98~ & 0.87~ & 0.98~ & 1.00~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.57~ & 0.63~ & 0.09~ & 0.17~ & 0.24~ & 0.00~ & 0.30~ & 0.02~ & 0.28~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.81~ & 0.76~ & 0.92~ & 0.89~ & 0.93~ & 1.00~ & 0.83~ & 0.98~ & 0.87~ & 0.98~ & 1.00~ & 1.00~ & 1.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}  & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}    & FNR & 0.57~ & 0.63~ & 0.09~ & 0.17~ & 0.24~ & 0.00~ & 0.30~ & 0.02~ & 0.28~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.19~ & 0.24~ & 0.09~ & 0.11~ & 0.07~ & 0.01~ & 0.17~ & 0.02~ & 0.13~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ \\
     & FPR & 0.99~ & 0.98~ & 0.92~ & 0.92~ & 1.00~ & 0.99~ & 0.91~ & 0.98~ & 0.97~ & 0.98~ & 1.00~ & 1.00~ & 1.00~ \\
     & FNR & 0.02~ & 0.02~ & 0.00~ & 0.04~ & 0.01~ & 0.00~ & 0.05~ & 0.00~ & 0.04~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.82~ & 0.83~ & 0.98~ & 0.98~ & 0.95~ & 1.00~ & 0.87~ & 1.00~ & 0.83~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.57~ & 0.51~ & 0.02~ & 0.02~ & 0.15~ & 0.00~ & 0.27~ & 0.00~ & 0.38~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.82~ & 0.83~ & 0.98~ & 0.98~ & 0.95~ & 1.00~ & 0.87~ & 1.00~ & 0.83~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
      \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm} & FNR & 0.57~ & 0.51~ & 0.02~ & 0.02~ & 0.15~ & 0.00~ & 0.27~ & 0.00~ & 0.38~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.18~ & 0.17~ & 0.02~ & 0.02~ & 0.05~ & 0.00~ & 0.13~ & 0.00~ & 0.17~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FPR & 0.98~ & 0.98~ & 0.98~ & 0.98~ & 1.00~ & 1.00~ & 0.94~ & 1.00~ & 0.95~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
     & FNR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.03~ & 0.00~ & 0.04~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.73~ & 0.72~ & 0.92~ & 0.91~ & 0.88~ & 1.00~ & 0.52~ & 1.00~ & 0.98~ & 1.00~ & 0.98~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.02~ & 0.00~ & 0.00~ \\
     & FNR & 0.74~ & 0.75~ & 0.11~ & 0.17~ & 0.36~ & 0.00~ & 0.64~ & 0.00~ & 0.05~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.73~ & 0.72~ & 0.92~ & 0.88~ & 0.88~ & 1.00~ & 0.52~ & 1.00~ & 0.98~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
   \rowcolor{greyD}  \cellcolor{greyD}    & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
 \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}      & FNR & 0.74~ & 0.76~ & 0.11~ & 0.28~ & 0.36~ & 0.01~ & 0.64~ & 0.00~ & 0.05~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.27~ & 0.28~ & 0.10~ & 0.12~ & 0.12~ & 0.01~ & 0.50~ & 0.01~ & 0.02~ & 0.01~ & 0.00~ & 0.00~ & 0.00~ \\
     & FPR & 0.99~ & 0.97~ & 0.92~ & 0.94~ & 0.99~ & 0.99~ & 0.62~ & 0.99~ & 0.99~ & 0.99~ & 1.00~ & 1.00~ & 1.00~ \\
     & FNR & 0.03~ & 0.04~ & 0.00~ & 0.03~ & 0.04~ & 0.00~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.77~ & 0.72~ & 0.93~ & 0.94~ & 0.88~ & 0.98~ & 0.75~ & 1.00~ & 0.96~ & 0.98~ & 1.00~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.63~ & 0.69~ & 0.08~ & 0.13~ & 0.32~ & 0.02~ & 0.48~ & 0.00~ & 0.10~ & 0.03~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}   & DACC & 0.77~ & 0.72~ & 0.93~ & 0.94~ & 0.88~ & 0.98~ & 0.75~ & 1.00~ & 0.96~ & 0.97~ & 0.99~ & 1.00~ & 1.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}    & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}     & FNR & 0.63~ & 0.69~ & 0.08~ & 0.13~ & 0.32~ & 0.02~ & 0.48~ & 0.00~ & 0.10~ & 0.04~ & 0.01~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.23~ & 0.27~ & 0.07~ & 0.05~ & 0.12~ & 0.02~ & 0.25~ & 0.00~ & 0.05~ & 0.03~ & 0.01~ & 0.00~ & 0.00~ \\
     & FPR & 1.00~ & 1.00~ & 0.94~ & 0.98~ & 1.00~ & 0.98~ & 0.85~ & 1.00~ & 1.00~ & 0.98~ & 1.00~ & 1.00~ & 1.00~ \\
     & FNR & 0.03~ & 0.04~ & 0.00~ & 0.02~ & 0.01~ & 0.00~ & 0.05~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccc|ccc} 
    \toprule
    \multirow{2}{*}{Defense} & \multirow{2}{*}{Metric} & \multicolumn{7}{c|}{Targeted poisoning attack} & \multicolumn{3}{c|}{DoS attack} & \multicolumn{3}{c}{Trigger-based DoS attack} \\ 
    \cmidrule{3-15}
     &  & BPRAG & WPRAG & BPI & WPI & AGGD & CRAG-AS & CRAG-AK & JamInject & JamOracle & JamOpt & AP & BadRAG & Phantom \\ 
    \midrule
    \multirow{3}{*}{PPL} & DACC & 0.88~ & 0.88~ & 0.94~ & 0.95~ & 0.95~ & 0.99~ & 0.73~ & 1.00~ & 0.77~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
     & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FNR & 0.43~ & 0.41~ & 0.10~ & 0.08~ & 0.18~ & 0.04~ & 0.44~ & 0.00~ & 0.48~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
      \rowcolor{greyD}  \cellcolor{greyD}  & DACC & 0.88~ & 0.89~ & 0.94~ & 0.95~ & 0.95~ & 0.99~ & 0.73~ & 1.00~ & 0.77~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
  \rowcolor{greyD}  \cellcolor{greyD}    & FPR & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \rowcolor{greyD}  \cellcolor{greyD}\multirow{-3}{*}{Norm}    & FNR & 0.43~ & 0.41~ & 0.10~ & 0.08~ & 0.18~ & 0.04~ & 0.44~ & 0.00~ & 0.48~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\ 
    \midrule
    \multirow{3}{*}{TrustRAG} & DACC & 0.12~ & 0.11~ & 0.05~ & 0.05~ & 0.05~ & 0.01~ & 0.28~ & 0.00~ & 0.23~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
     & FPR & 1.00~ & 1.00~ & 0.96~ & 0.96~ & 1.00~ & 1.00~ & 0.84~ & 1.00~ & 0.92~ & 1.00~ & 1.00~ & 1.00~ & 1.00~ \\
     & FNR & 0.02~ & 0.02~ & 0.03~ & 0.02~ & 0.01~ & 0.01~ & 0.02~ & 0.00~ & 0.05~ & 0.00~ & 0.00~ & 0.00~ & 0.00~ \\
    \bottomrule
    \end{tabular}
